ENFrame: A Platform for Processing Probabilistic Data

This paper introduces ENFrame, a unified data processing platform for querying and mining probabilistic data. Using ENFrame, users can write programs in a fragment of Python with constructs such as bounded-range loops, list comprehension, aggregate operations on lists, and calls to external database engines. The program is then interpreted probabilistically by ENFrame. The realisation of ENFrame required novel contributions along several directions. We propose an event language that is expressive enough to succinctly encode arbitrary correlations, trace the computation of user programs, and allow for computation of discrete probability distributions of program variables. We exemplify ENFrame on three clustering algorithms: k-means, k-medoids, and Markov Clustering. We introduce sequential and distributed algorithms for computing the probability of interconnected events exactly or approximately with error guarantees. Experiments with k-medoids clustering of sensor readings from energy networks show orders-of-magnitude improvements of exact clustering using ENFrame over na\"ive clustering in each possible world, of approximate over exact, and of distributed over sequential algorithms.

==> images/example-dag.tex <==
\begin{small}\begin{tikzpicture}[scale=0.75,transform shape,->,>=stealth',shorten >=1pt,shorten <= 1pt,node distance=1cm,style={draw,text centered},
main node/.style={draw,thick},
abstract edge/.style={densely dotted},
compilation target/.style={draw=blue!70,thick},
masked true/.style={draw=darkgreen!60,fill=green!20},
masked false/.style={draw=red!60,fill=red!20}
]
  \node[main node,masked true] (x0) {$x_0$};
  \node[main node,masked true] (x1) [right=2cm of x0] {$x_1$};
  \node[main node] (x2) [right=2cm of x1] {$x_2$};
  \node[main node] (x3) [right=2cm of x2] {$x_3$};

  \node[main node,masked true] (o0) [above=0.5cm of x0] {$\phiobj{0}~:~\vee$};
  \node[main node,masked true] (o1) [above=0.5cm of x1] {$\phiobj{1}$};
  \node[main node] (o2) [above=0.5cm of x2] {$\phiobj{2}$};
  \node[main node,masked false] (o3) [above=0.5cm of x3] {$\phiobj{3}~:~\wedge$};
 
  % Variables in object expressions
  \path
    (x0) edge node {} (o0)
    (x1) edge node {} (o1)
    (x1) edge [dashed] node {} (o3)
    (x2) edge node {} (o0)
    (x2) edge node {} (o2)
    (x3) edge node {} (o3);
% 
  % medoid expressions
  \node[main node] (medoid0) [above=0.7cm of o1] {$M^0~:~\Sigma$};
  \node[main node] (medoid1) [above=0.7cm of o2] {$M^1~:~\Sigma$};
% 
%   
  % Object expressions in medoid expressions
  \path[abstract edge]
    (o0) edge node {} (medoid0)
    (o1) edge node {} (medoid0)
    (o2) edge node {} (medoid0)
    (o3) edge node {} (medoid0)
    (o0) edge node {} (medoid1)
    (o1) edge node {} (medoid1)
    (o2) edge node {} (medoid1)
    (o3) edge node {} (medoid1);
    
    
 
  % object assignment
  \node[compilation target] (assign_0_0) [above=1.87cm of o0] {InCl$^{0,0}~:~\wedge$};
  \node[compilation target] (assign_1_0) [right=2cm of assign_0_0] {InCl$^{1,0}~:~\wedge$};
  \node[masked false, compilation target] (assign_1_3) [above=1.87cm of o3] {InCl$^{1,3}~:~\wedge$};
% 
  % medoid expressions used for object assignment
  \path[abstract edge]
    (medoid0) edge node {} (assign_0_0)
    (medoid0) edge node {} (assign_1_0)
    (medoid0) edge node {} (assign_1_3)
    (medoid1) edge node {} (assign_0_0)
    (medoid1) edge node {} (assign_1_0)
    (medoid1) edge node {} (assign_1_3);
    
  \path
    (o3) edge node {} (assign_1_3)
    (o0) edge node {} (assign_0_0)
    (o0) edge[bend left=25] node {} (assign_1_0);
% 
  % Dotted 'edges' to make clear nodes are missing
  \path[-,loosely dotted,thick,shorten >= 3mm, shorten <= 3mm]
    %(medoid1_1_1) edge node {} (medoid1_2_1)
    %(medoid1_2_1) edge node {} (medoid1_k_n)
    (assign_0_0) edge node {} (assign_1_0)
    (assign_1_0) edge node {} (assign_1_3);
    
\end{tikzpicture}\end{small}

